DDSL: Efficient Subgraph Listing on Distributed and Dynamic Graphs

Subgraph listing is a fundamental problem in graph theory and has wide applications in areas like sociology, chemistry, and social networks. Modern graphs can usually be large-scale as well as highly dynamic, which challenges the efficiency of existing subgraph listing algorithms. Recent works have shown the benefits of partitioning and processing big graphs in a distributed system, however, there is only few work targets subgraph listing on dynamic graphs in a distributed environment. In this paper, we propose an efficient approach, called Distributed and Dynamic Subgraph Listing (DDSL), which can incrementally update the results instead of running from scratch. DDSL follows a general distributed join framework. In this framework, we use a Neighbor-Preserved storage for data graphs, which takes bounded extra space and supports dynamic updating. After that, we propose a comprehensive cost model to estimate the I/O cost of listing subgraphs. Then based on this cost model, we develop an algorithm to find the optimal join tree for a given pattern. To handle dynamic graphs, we propose an efficient left-deep join algorithm to incrementally update the join results. Extensive experiments are conducted on real-world datasets. The results show that DDSL outperforms existing methods in dealing with both static dynamic graphs in terms of the responding time.

==> figures/example/source/example_framework.tikz <==
%!TEX root = ../pics.tex
\begin{tikzpicture}[table/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={rectangle, draw=black, text width=1.25ex, align=center, font=\fontsize{8}{0}\selectfont, inner sep=1.75},
        text depth=0.25ex,
        text height=1ex,
        nodes in empty cells
      }]
    % \tikzstyle{every node}=[fill, circle, scale=0.3, font=\fontsize{60}{0}\selectfont]
    % \draw node[vertex, fill=white] (y) at (-0.25, 0) {};
    % \draw node[vertex, fill=white] (z) at (3.25, 0) {};

    \def\x{0.5};
    \def\y{0};
    \draw node[vertex, label=left:$a$] (a) at (\x, \y) {};
    \draw node[vertex, label=left:$b$] (b) at (\x, \y+0.5) {};
    \draw node[vertex, label=right:$d$] (d) at (\x+0.5, \y) {};
    \draw[thick] (\x, \y) -- (\x+0.5, \y);
    \draw[thick] (\x, \y) -- (\x, \y+0.5);

    \draw node[draw, thick, dashed, rectangle, minimum width=1.35cm, minimum height=0.85cm, label=left:$q_1$] (q1) at (\x+0.25, \y+0.25) {};

    \def\x{0.5+\bw};
    \def\y{0};
    \draw node[vertex, label=left:$b$] (b) at (\x, \y+0.5) {};
    \draw node[vertex, label=right:$c$] (c) at (\x+0.5, \y+0.5) {};
    \draw node[vertex, label=right:$d$] (d) at (\x+0.5, \y) {};
    \draw[thick] (\x+0.5, \y+0.5) -- (\x+0.5, \y);
    \draw[thick] (\x+0.5, \y+0.5) -- (\x, \y+0.5);

    \draw node[draw, thick, dashed, rectangle, minimum width=1.35cm, minimum height=0.85cm, label=right:$q_2$] (q2) at (\x+0.25, \y+0.25) {};

    \mybranch{1.5}{1.25};

    \def\x{1.25}
    \def\y{1.5}
    \draw node[vertex, label=left:$a$] (a) at (\x, \y) {};
    \draw node[vertex, label=left:$b$] (b) at (\x, \y+0.5) {};
    \draw node[vertex, label=right:$c$] (c) at (\x+0.5, \y+0.5) {};
    \draw node[vertex, label=right:$d$] (d) at (\x+0.5, \y) {};
    \draw[thick] (\x, \y) -- (\x+0.5, \y) -- (\x+0.5, \y+0.5) -- (\x, \y+0.5) -- (\x, \y);

    \draw node[draw, thick, dashed, rectangle, minimum width=1.35cm, minimum height=0.85cm, label=left:$p$] (p) at (\x+0.25, \y+0.25) {};

    \def\x{4.5}
    \def\y{1}
    \def\tx{4.5}
    \def\ty{1}
    \draw node[scale=0.8] (titleleft) at (\x, \y+1) {$M(q_1, d)$};
    \matrix[table] (left) at (\x, \y)
    {
    $a$ & |[fill=gray!60]| $b$ & |[fill=gray!60]| $d$ \\
    1 & 2 & 4 \\
    1 & 2 & 5 \\
    2 & 4 & 6 \\
    2 & 3 & 6 \\
    };

    \draw node[scale=0.8] (titleright) at (\x+1.8, \y+1) {$M(q_2, d)$};
    \matrix[table] (right) at (\x+1.8, \y)
    {
    |[fill=gray!60]|$b$ & $c$ & |[fill=gray!60]|$d$ \\
    2 & 3 & 4 \\
    2 & 3 & 5 \\
    3 & 5 & 6 \\
    4 & 5 & 6 \\
    };

    \draw node (join) at (\x+0.9, \y+1) {$\bowtie$};
    \draw (\x+0.5, \y+0.3) -- (\x+1.3, \y+0.3);
    \draw (\x+0.5, \y) -- (\x+1.3, \y);
    \draw (\x+0.5, \y-0.6) -- (\x+1.3, \y-0.3);
    \draw (\x+0.5, \y-0.3) -- (\x+1.3, \y-0.6);

    \draw node[scale=0.8] (titleresult) at (\x+3.6, \y+1) {$M(p, d)$};
    \matrix[table] (result) at (\x+3.6, \y)
    {
    $a$ & $b$ & $c$ & $d$ \\
    1 & 2 & 3 & 4 \\
    1 & 2 & 3 & 5 \\
    2 & 4 & 5 & 6 \\
    2 & 3 & 5 & 6 \\
    };
    \draw node (eq) at (\x+2.65, \y+1) {$=$};
    \draw node (arrow) at (\x+2.65, \y) {$\Rightarrow$};


    % lower part
    \def\x{1};
    \def\y{-2};
    \draw node[draw, thick, rectangle, minimum width=1.5cm, minimum height=0.5cm] (data) at (\x, \y) {$d$};

    \def\gap{3.5};
    \draw [->, thick] (\x+1, \y) -- (\x+\gap-0.6, \y) node[midway, above, scale=0.8] {Decompose};

    \draw node[draw, thick, rectangle, minimum width=0.7cm, minimum height=0.5cm] (data1) at (\x+\gap, \y) {$d_1$};
    \draw node[draw, thick, rectangle, minimum width=0.7cm, minimum height=0.5cm] (data2) at (\x+\gap+2.8, \y) {$d_2$};
    \draw node[draw, thick, dashed, rectangle, minimum width=3.8cm, minimum height=0.8cm, label=right:$\Phi(d)$] (p) at (\x+\gap+1.4, \y) {};

    \draw [->, thick] (data1) -- (\tx-0.2, \ty-1) node[pos=0.2, left, scale=0.6] {$M(q_1, d_1)$};
    \draw [->, thick] (data1) -- (\tx+1.6, \ty-1) node[pos=0.2, right, scale=0.6] {$M(q_2, d_1)$};
    \draw [->, thick] (data2) -- (\tx+0.2, \ty-1) node[pos=0.5, right, scale=0.6] {$M(q_1, d_2)$};
    \draw [->, thick] (data2) -- (\tx+2, \ty-1) node[pos=0.2, right, scale=0.6] {$M(q_2, d_2)$};
\end{tikzpicture}


==> figures/example/source/example_join_1.tikz <==
%!TEX root = ../pics.tex
\begin{tikzpicture}[table/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={rectangle, draw=black, text width=1.25ex, align=center, font=\fontsize{8}{0}\selectfont, inner sep=1.75},
        text depth=0.25ex,
        text height=1ex,
        nodes in empty cells
      }]
    % \tikzstyle{every node}=[fill, circle, scale=0.3, font=\fontsize{60}{0}\selectfont]
    \draw node[vertex, fill=white] (y) at (-0.25, 0) {};
    \draw node[vertex, fill=white] (z) at (3.25, 0) {};

    \def\x{0.5};
    \def\y{0};
    \draw node[vertex, label=left:$a$] (a) at (\x, \y) {};
    \draw node[vertex, label=left:$b$] (b) at (\x, \y+0.5) {};
    \draw node[vertex, label=right:$d$] (d) at (\x+0.5, \y) {};
    \draw[thick] (\x, \y) -- (\x+0.5, \y);
    \draw[thick] (\x, \y) -- (\x, \y+0.5);

    \def\x{0.5+\bw};
    \def\y{0};
    \draw node[vertex, label=left:$b$] (b) at (\x, \y+0.5) {};
    \draw node[vertex, label=right:$c$] (c) at (\x+0.5, \y+0.5) {};
    \draw node[vertex, label=right:$d$] (d) at (\x+0.5, \y) {};
    \draw[thick] (\x+0.5, \y+0.5) -- (\x+0.5, \y);
    \draw[thick] (\x+0.5, \y+0.5) -- (\x, \y+0.5);

    \mybranch{1.5}{1.25};

    \def\x{1.25}
    \def\y{1.5}
    \draw node[vertex, label=left:$a$] (a) at (\x, \y) {};
    \draw node[vertex, label=left:$b$] (b) at (\x, \y+0.5) {};
    \draw node[vertex, label=right:$c$] (c) at (\x+0.5, \y+0.5) {};
    \draw node[vertex, label=right:$d$] (d) at (\x+0.5, \y) {};
    \draw[thick] (\x, \y) -- (\x+0.5, \y) -- (\x+0.5, \y+0.5) -- (\x, \y+0.5) -- (\x, \y);


    \matrix[table] (left) at (0.6, -1)
    {
    $a$ & |[fill=gray!60]| $b$ & |[fill=gray!60]| $d$ \\
    1 & 2 & 4 \\
    1 & 2 & 5 \\
    2 & 4 & 6 \\
    2 & 3 & 6 \\
    };

    \matrix[table] (left) at (2.4, -1)
    {
    |[fill=gray!60]|$b$ & $c$ & |[fill=gray!60]|$d$ \\
    2 & 3 & 4 \\
    2 & 3 & 5 \\
    3 & 5 & 6 \\
    4 & 5 & 6 \\
    };

    \draw (1.1, -0.7) -- (1.9, -0.7);
    \draw (1.1, -1) -- (1.9, -1);
    \draw (1.1, -1.6) -- (1.9, -1.3);
    \draw (1.1, -1.3) -- (1.9, -1.6);
\end{tikzpicture}


==> figures/example/source/example_join_2.tikz <==
%!TEX root = ../pics.tex
\begin{tikzpicture}[table/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={rectangle, draw=black, text width=0.6em, align=center, font=\fontsize{8}{0}\selectfont, inner sep=1.75},
        text depth=0.25ex,
        text height=1ex,
        nodes in empty cells,
        column 3/.style={nodes={text width=1em, align=center}}
      }]
    % \tikzstyle{every node}=[fill, circle, scale=0.3, font=\fontsize{60}{0}\selectfont]
    \draw node[vertex, fill=white] (y) at (-0.25, 0) {};
    \draw node[vertex, fill=white] (z) at (3.25, 0) {};

    \def\x{0.5};
    \def\y{0};
    \draw node[vertex, label=left:$a$] (a) at (\x, \y) {};
    \draw node[vertex, label=left:$b$] (b) at (\x, \y+0.5) {};
    \draw node[vertex, label=right:$d$] (d) at (\x+0.5, \y) {};
    \draw[thick, dotted] (\x, \y) -- (\x+0.5, \y);
    \draw[thick] (\x, \y) -- (\x, \y+0.5);

    \def\x{0.5+\bw};
    \def\y{0};
    \draw node[vertex, label=left:$b$] (b) at (\x, \y+0.5) {};
    \draw node[vertex, label=right:$c$] (c) at (\x+0.5, \y+0.5) {};
    \draw node[vertex, label=right:$d$] (d) at (\x+0.5, \y) {};
    \draw[thick, dotted] (\x+0.5, \y+0.5) -- (\x+0.5, \y);
    \draw[thick] (\x+0.5, \y+0.5) -- (\x, \y+0.5);

    \mybranch{1.5}{1.25};

    \def\x{1.25}
    \def\y{1.5}
    \draw node[vertex, label=left:$a$] (a) at (\x, \y) {};
    \draw node[vertex, draw, fill=none, scale=2] (aa) at (\x, \y) {};
    \draw node[vertex, label=left:$b$] (b) at (\x, \y+0.5) {};
    \draw node[vertex, draw, fill=none, scale=2] (bb) at (\x, \y+0.5) {};
    \draw node[vertex, label=right:$c$] (c) at (\x+0.5, \y+0.5) {};
    \draw node[vertex, draw, fill=none, scale=2] (cc) at (\x+0.5, \y+0.5) {};
    \draw node[vertex, label=right:$d$] (d) at (\x+0.5, \y) {};
    \draw[thick] (\x, \y) -- (\x+0.5, \y) -- (\x+0.5, \y+0.5) -- (\x, \y+0.5) -- (\x, \y);
    

    \matrix[table] (left) at (0.5, -1.15)
    {
    $a$ & |[fill=gray!60]| $b$ & $d$ \\
    1 & 2 & 4,5 \\
    2 & 4 & 6 \\
    2 & 3 & 6 \\
    };

    \matrix[table] (left) at (2.5, -1.15)
    {
    |[fill=gray!60]|$b$ & $c$ & $d$ \\
    2 & 3 & 4,5 \\
    3 & 5 & 6 \\
    4 & 5 & 6 \\
    };

    \draw (1.1, -1) -- (1.9, -1);
    \draw (1.1, -1.6) -- (1.9, -1.3);
    \draw (1.1, -1.3) -- (1.9, -1.6);
\end{tikzpicture}


==> figures/example/source/example_join_3.tikz <==
%!TEX root = ../pics.tex
\begin{tikzpicture}[table/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={rectangle, draw=black, text width=1em, align=center, font=\fontsize{8}{0}\selectfont, inner sep=1.75},
        text depth=0.25ex,
        text height=1ex,
        nodes in empty cells,
        column 3/.style={nodes={text width=1em, align=center}}
      }]
    % \tikzstyle{every node}=[fill, circle, scale=0.3, font=\fontsize{60}{0}\selectfont]
    \draw node[vertex, fill=white] (y) at (-0.25, 0) {};
    \draw node[vertex, fill=white] (z) at (3.25, 0) {};

    \def\x{0.5};
    \def\y{0};
    \draw node[vertex, label=left:$a$] (a) at (\x, \y) {};
    \draw node[vertex, label=left:$b$] (b) at (\x, \y+0.5) {};
    \draw node[vertex, label=right:$d$] (d) at (\x+0.5, \y) {};
    \draw[thick, dotted] (\x, \y) -- (\x+0.5, \y);
    \draw[thick, dotted] (\x, \y) -- (\x, \y+0.5);

    \def\x{0.5+\bw};
    \def\y{0};
    \draw node[vertex, label=left:$b$] (b) at (\x, \y+0.5) {};
    \draw node[vertex, label=right:$c$] (c) at (\x+0.5, \y+0.5) {};
    \draw node[vertex, label=right:$d$] (d) at (\x+0.5, \y) {};
    \draw[thick, dotted] (\x+0.5, \y+0.5) -- (\x+0.5, \y);
    \draw[thick, dotted] (\x+0.5, \y+0.5) -- (\x, \y+0.5);

    \mybranch{1.5}{1.25};

    \def\x{1.25}
    \def\y{1.5}
    \draw node[vertex, label=left:$a$] (a) at (\x, \y) {};
    \draw node[vertex, draw, fill=none, scale=2] (aa) at (\x, \y) {};
    \draw node[vertex, label=left:$b$] (b) at (\x, \y+0.5) {};
    % \draw node[vertex, draw, fill=none, scale=2] (bb) at (\x, \y+0.5) {};
    \draw node[vertex, label=right:$c$] (c) at (\x+0.5, \y+0.5) {};
    \draw node[vertex, draw, fill=none, scale=2] (cc) at (\x+0.5, \y+0.5) {};
    \draw node[vertex, label=right:$d$] (d) at (\x+0.5, \y) {};
    \draw[thick] (\x, \y) -- (\x+0.5, \y) -- (\x+0.5, \y+0.5) -- (\x, \y+0.5) -- (\x, \y);
    

    \matrix[table] (left) at (0.5, -1.3)
    {
    $a$ & $b$ & $d$ \\
    1 & 2 & 4,5 \\
    2 & 3,4 & 6 \\
    };

    \matrix[table] (left) at (2.5, -1.3)
    {
    $b$ & $c$ & $d$ \\
    2 & 3 & 4,5 \\
    3,4 & 5 & 6 \\
    };

    \draw node (s) at (1.5, -1.45) {$\times$};
\end{tikzpicture}


==> figures/example/source/example_join_tree_1.tikz <==
%!TEX root = ../pics.tex
\begin{tikzpicture}
    % \tikzstyle{every node}=[fill, circle, scale=0.3]

    \def\px{-1}
    \def\py{0}
    \triangleld{\px}{\py}

    \triangleru{\px+\bw}{\py}

    \mybranch{\px+1}{\py+1.25}
    
    \def\px{-0.25}
    \def\py{1.5}
    \triangleld{\px}{\py}
    \triangleru{\px}{\py}

    \trianglelu{\px+\bw}{\py}

    \mybranch{\px+1}{\py+1.25}

    \def\px{0.5}
    \def\py{3}
    \triangleld{\px}{\py}
    \triangleru{\px}{\py}
    \trianglelu{\px}{\py}

    \triangled{\px+\bw}{\py}

    \mybranch{\px+1}{\py+1.25}
    
    \triangleld{1.25}{4.5}
    \triangleru{1.25}{4.5}
    \trianglelu{1.25}{4.5}
    \triangled{1.25}{5}
\end{tikzpicture}


==> figures/example/source/example_join_tree_2.tikz <==
%!TEX root = ../pics.tex
\begin{tikzpicture}
    % \tikzstyle{every node}=[fill, circle, scale=0.3]
    \draw node[fill=white] (y) at (0, 0) {};
    \draw node[fill=white] (z) at (3.5, 0) {};

    
    \def\px{0}
    \def\py{0}
    \triangleld{\px}{\py}

    \triangleru{\px+1}{\py}

    \mybranch[1]{\px+0.75}{\py+1.25}


    \def\px{2}
    \def\py{0}
    \trianglelu{\px}{\py}

    \triangled{\px+1}{\py}

    \mybranch[1.0]{\px+0.75}{\py+1.25}

    \def\px{0.5}
    \def\py{1.5}
    \triangleld{\px}{\py}
    \triangleru{\px}{\py}

    \trianglelu{\px+2}{\py-0.1}
    \triangled{\px+2}{\py+0.5-0.1}

    \mybranch[2]{\px+1.25}{\py+1.25}
    
    \def\px{1.5}
    \def\py{3}
    \triangleld{\px}{\py}
    \triangleru{\px}{\py}
    \trianglelu{\px}{\py}
    \triangled{\px}{\py+0.5}
\end{tikzpicture}


==> figures/example/source/example_join_tree_3.tikz <==
%!TEX root = ../pics.tex
\begin{tikzpicture}
    % \tikzstyle{every node}=[fill, circle, scale=0.3]
    \draw node[fill=white] (y) at (-0.25, 0) {};
    \draw node[fill=white] (z) at (3.25, 0) {};

    \def\px{0.5}
    \def\py{0}
    \triangleld{\px}{\py}
    \triangleru{\px}{\py}
    \trianglelu{\px}{\py}

    \triangled{\px+\bw}{\py}

    \mybranch{\px+1}{\py+1.25}
    
    \def\px{1.25}
    \def\py{1.5}
    \triangleld{\px}{\py}
    \triangleru{\px}{\py}
    \trianglelu{\px}{\py}
    \triangled{\px}{\py+0.5}
\end{tikzpicture}


==> figures/example/source/example_join_tree_4.tikz <==
%!TEX root = ../pics.tex
\begin{tikzpicture}
    \tikzstyle{every node}=[fill, circle, scale=0.3]
    \draw node[fill=white] (y) at (-0.25, 0) {};
    \draw node[fill=white] (z) at (3.25, 0) {};
    % \def\px{0.5}
    % \def\py{3}
    % \triangleld{\px}{\py}
    % \triangleru{\px}{\py}
    % \trianglelu{\px}{\py}

    % \triangled{\px+\bw}{\py}

    % \mybranch{\px+1}{\py+1.25}
    
    \def\px{1.25}
    \def\py{0}
    \triangleld{\px}{\py}
    \triangleru{\px}{\py}
    \trianglelu{\px}{\py}
    \triangled{\px}{\py+0.5}
\end{tikzpicture}


==> figures/example/source/example_navjoin.tikz <==
%!TEX root = ../pics.tex
\begin{tikzpicture}[table/.style={
        matrix of nodes,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        nodes={rectangle, draw=black, text width=1.25ex, align=center, font=\fontsize{8}{0}\selectfont, inner sep=1.75},
        text depth=0.25ex,
        text height=1ex,
        nodes in empty cells
      }]

    % \def\x{0};
    % \def\y{0};

    % \draw node[label=$q_1$] (q1) at (\x, \y) {};

    % \def\x{0.5};
    % \def\y{0};

    % \draw node[label=$q_2$] (q2) at (\x, \y) {};

    % \def\x{0.25}
    % \def\y{0.75}

    % \draw node[label=$p_1$] (p1) at (\x, \y) {};

    % \draw[thick] (\x, \y+0.125) -- (0, 0.625);
    % \draw[thick] (\x, \y+0.125) -- (0.5, 0.625);

    % \def\x{0.75}

    % \draw node[label=$q_3$] (q3) at (\x, \y) {};

    % \def\x{0.5}
    % \def\y{1.5}

    % \draw node[label=$p$] (p) at (\x, \y) {};

    % \draw[thick] (\x, \y+0.125) -- (0.25, 1.375);
    % \draw[thick] (\x, \y+0.125) -- (0.75, 1.375);

    % \def\x{6.3}
    % \def\y{5.5}

    % \draw node[label=left:{\scriptsize Join Tree: $p=(q_1 \cup q_2) \cup q_3$}] at (\x-1, \y+1.5) {};

    % step 1
    \def\x{3}
    \def\y{5}

    \draw node at (\x-1, \y+1.5) {\scriptsize Step 1:};

    \draw node[draw, thick, rectangle] (d11) at (\x, \y) {$d_1$};
    \draw node[draw, thick, rectangle] (d12) at (\x, \y+1) {$d_2$};

    \draw node[draw, thick, circle, label=below:{\scriptsize$M_{new}(q_1, d_1, q_1)$}] (r11) at (\x+1.5, \y) {};
    \draw node[draw, thick, circle, label=below:{\scriptsize$M_{new}(q_1, d_2, q_1)$}] (r12) at (\x+1.5, \y+1) {};

    \draw [->, thick] (\x+0.5, \y) -- (\x+1.25, \y);
    \draw [->, thick] (\x+0.5, \y+1) -- (\x+1.25, \y+1);

    \draw node[draw, thick, circle, label=below:{\scriptsize$M_{new}(q_1, d, q_1)$}] (r1) at (\x+3.25, \y+0.5) {};

    \draw [->, thick] (\x+1.75, \y) -- (\x+3, \y+0.375);
    \draw [->, thick] (\x+1.75, \y+1) -- (\x+3, \y+0.625);

    % step 2
    \def\x{3}
    \def\y{2.5}

    \draw node at (\x-1, \y+1.5) {\scriptsize Step 2:};

    \draw node[draw, thick, circle, label=below:{\scriptsize$M_{new}(q_1, d, q_1)$}] at (\x, \y+0.5) {};

    \draw node[draw, thick, circle, label=below:{\scriptsize$part_1$}] at (\x+1.5, \y) {};
    \draw node[draw, thick, circle, label=below:{\scriptsize$part_2$}] at (\x+1.5, \y+1) {};

    \draw [->, thick] (\x+0.25, \y+0.5) -- (\x+1.25, \y);
    \draw [->, thick] (\x+0.25, \y+0.5) -- (\x+1.25, \y+1);

    \draw node[draw, thick, rectangle] (d21) at (\x+2.5, \y) {$d_1$};
    \draw node[draw, thick, rectangle] (d22) at (\x+2.5, \y+1) {$d_2$};

    \draw node (join) at (\x+2, \y) {$\bowtie$};
    \draw node (join) at (\x+2, \y+1) {$\bowtie$};

    \draw node[draw, thick, circle, label=below:{\scriptsize$M_{new}(p_1, d_1, q_1)$}] (r21) at (\x+4, \y) {};
    \draw node[draw, thick, circle, label=below:{\scriptsize$M_{new}(p_1, d_2, q_1)$}] (r22) at (\x+4, \y+1) {};

    \draw [->, thick] (\x+3, \y) -- (\x+3.75, \y);
    \draw [->, thick] (\x+3, \y+1) -- (\x+3.75, \y+1);

    \draw node[draw, thick, circle, label=below:{\scriptsize$M_{new}(p_1, d, q_1)$}] (r2) at (\x+5.75, \y+0.5) {};

    \draw [->, thick] (\x+4.25, \y) -- (\x+5.5, \y+0.375);
    \draw [->, thick] (\x+4.25, \y+1) -- (\x+5.5, \y+0.625);

    % step 3
    \def\x{3}
    \def\y{0}

    \draw node at (\x-1, \y+1.5) {\scriptsize Step 3:};

    \draw node[draw, thick, circle, label=below:{\scriptsize$M_{new}(p_1, d, q_1)$}] at (\x, \y+0.5) {};

    \draw node[draw, thick, circle, label=below:{\scriptsize$part_1$}] at (\x+1.5, \y) {};
    \draw node[draw, thick, circle, label=below:{\scriptsize$part_2$}] at (\x+1.5, \y+1) {};

    \draw [->, thick] (\x+0.25, \y+0.5) -- (\x+1.25, \y);
    \draw [->, thick] (\x+0.25, \y+0.5) -- (\x+1.25, \y+1);

    \draw node[draw, thick, rectangle] (d21) at (\x+2.5, \y) {$d_1$};
    \draw node[draw, thick, rectangle] (d22) at (\x+2.5, \y+1) {$d_2$};

    \draw node (join) at (\x+2, \y) {$\bowtie$};
    \draw node (join) at (\x+2, \y+1) {$\bowtie$};

    \draw node[draw, thick, circle, label=below:{\scriptsize$M_{new}(p, d_1, q_1)$}] (r21) at (\x+4, \y) {};
    \draw node[draw, thick, circle, label=below:{\scriptsize$M_{new}(p, d_2, q_1)$}] (r22) at (\x+4, \y+1) {};

    \draw [->, thick] (\x+3, \y) -- (\x+3.75, \y);
    \draw [->, thick] (\x+3, \y+1) -- (\x+3.75, \y+1);

    \draw node[draw, thick, circle, label=below:{\scriptsize$M_{new}(p, d, q_1)$}] (r1) at (\x+5.75, \y+0.5) {};

    \draw [->, thick] (\x+4.25, \y) -- (\x+5.5, \y+0.375);
    \draw [->, thick] (\x+4.25, \y+1) -- (\x+5.5, \y+0.625);


\end{tikzpicture}


==> figures/example/source/pattern.tikz <==
%!TEX root = ../pics.tex
\begin{tikzpicture}
    % square
    \def\x{0};
    \def\y{0};
    \draw node[bigvertex, label=left:$a$] (a) at (\x, \y+1) {};
    \draw node[bigvertex, label=left:$b$] (b) at (\x, \y) {};
    \draw node[bigvertex, label=right:$c$] (c) at (\x+1, \y) {};
    \draw node[bigvertex, label=right:$d$] (d) at (\x+1, \y+1) {};
    \draw[thick] (a) -- (b) -- (c) -- (d) -- (a);

    \draw node (l) at (\x+0.5, -0.35) {$q_1$};
    \draw node[font=\fontsize{8}{0}\selectfont] (l) at (\x+0.5, -0.8) {$a<b,a<c$};
    \draw node[font=\fontsize{8}{0}\selectfont] (l) at (\x+0.5, -1.1) {$a<d,b<d$};

    % ssquare
    \def\x{2.2};
    \def\y{0};
    \draw node[bigvertex, label=left:$a$] (a) at (\x, \y+1) {};
    \draw node[bigvertex, label=left:$b$] (b) at (\x, \y) {};
    \draw node[bigvertex, label=right:$c$] (c) at (\x+1, \y) {};
    \draw node[bigvertex, label=right:$d$] (d) at (\x+1, \y+1) {};
    \draw[thick] (a) -- (b) -- (c) -- (d) -- (a);
    \draw[thick] (b) -- (d);

    \draw node (l) at (\x+0.5, -0.35) {$q_2$};
    \draw node[font=\fontsize{8}{0}\selectfont] (l) at (\x+0.5, -0.8) {$a<c$};
    \draw node[font=\fontsize{8}{0}\selectfont] (l) at (\x+0.5, -1.1) {$b<d$};

    % house
    \def\x{4.4};
    \def\y{0};
    \draw node[bigvertex, label=above:$a$] (a) at (\x+0.5, \y+1.3) {};
    \draw node[bigvertex, label=left:$b$] (b) at (\x-0.15, \y+0.8) {};
    \draw node[bigvertex, label=left:$c$] (c) at (\x+0.1, \y) {};
    \draw node[bigvertex, label=right:$d$] (d) at (\x+0.9, \y) {};
    \draw node[bigvertex, label=right:$e$] (e) at (\x+1.15, \y+0.8) {};
    \draw[thick] (a) -- (b) -- (c) -- (d) -- (e) -- (a);
    \draw[thick] (b) -- (e);

    \draw node (l) at (\x+0.5, -0.35) {$q_3$};
    \draw node[font=\fontsize{8}{0}\selectfont] (l) at (\x+0.5, -0.8) {$b<e$};

    % house
    \def\x{6.6};
    \def\y{0};
    \draw node[bigvertex, label=above:$a$] (a) at (\x+0.5, \y+1.3) {};
    \draw node[bigvertex, label=left:$b$] (b) at (\x-0.15, \y+0.8) {};
    \draw node[bigvertex, label=left:$c$] (c) at (\x+0.1, \y) {};
    \draw node[bigvertex, label=right:$d$] (d) at (\x+0.9, \y) {};
    \draw node[bigvertex, label=right:$e$] (e) at (\x+1.15, \y+0.8) {};
    \draw[thick] (a) -- (b) -- (c) -- (d) -- (e) -- (a);
    \draw[thick] (b) -- (e);
    \draw[thick] (b) -- (d);
    \draw[thick] (c) -- (e);

    \draw node (l) at (\x+0.5, -0.35) {$q_4$};
    \draw node[font=\fontsize{8}{0}\selectfont] (l) at (\x+0.5, -0.8) {$b<e$};
    \draw node[font=\fontsize{8}{0}\selectfont] (l) at (\x+0.5, -1.1) {$c<d$};

    % house
    \def\x{8.8};
    \def\y{0};
    \draw node[bigvertex, label=left:$a$] (a) at (\x+0.15, \y+1.2) {};
    \draw node[bigvertex, label=left:$b$] (b) at (\x-0.2, \y+0.6) {};
    \draw node[bigvertex, label=left:$c$] (c) at (\x+0.15, \y) {};
    \draw node[bigvertex, label=right:$d$] (d) at (\x+0.85, \y) {};
    \draw node[bigvertex, label=right:$e$] (e) at (\x+1.2, \y+0.6) {};
    \draw node[bigvertex, label=right:$f$] (f) at (\x+0.85, \y+1.2) {};
    \draw[thick] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (a);
    \draw[thick] (b) -- (e);
    \draw[thick] (a) -- (e);
    \draw[thick] (c) -- (e);

    \draw node (l) at (\x+0.5, -0.35) {$q_5$};
    \draw node[font=\fontsize{8}{0}\selectfont] (l) at (\x+0.5, -0.8) {$a<c$};
\end{tikzpicture}

